LeanReviewBench: Semantic Alignment Review in Mathematical Lean Projects

Lean verifies that a proof establishes its formal proposition, but whether that proposition preserves the mathematical content of an informal source requires separate review. In project-scale formalizations, this correspondence can depend on definitions and constraints distributed across many declarations. We introduce LeanReviewBench, a benchmark for project-level semantic alignment review containing 197 versioned inputs collected from 18 real Lean projects, with 87 aligned and 110 misaligned reference judgments. Each input binds an informal mathematical target to selected formal declarations and an extracted dependency context. Construction combines development-history discovery, independent target binding, reconstruction under a common Lean environment, and Astra annotation with human review of uncertain cases. The collection spans diverse mathematical domains and includes 69 historical pairs. We evaluate six language models with Direct and ReForm prompts on all 197 inputs against final human-reviewed reference labels. GPT-6.1 Sol with Direct prompting achieves the highest reported accuracy of 0.827 and misalignment-detection F1 of 0.844; the effects of prompting vary across models. LeanReviewBench provides a testbed for reviewing semantic correspondence in existing mathematical formalization projects. LeanReviewBench is available at https://github.com/MechMath/LeanReviewBench.

==> app/figure_data_distr.tex <==
% !TEX root = ../main.tex
% Category counts: release metadata/taxonomy/{cases.jsonl,summary.json}; provisional.
% Requires tikz, pgfplots (compat=1.18), and subcaption.
% Source: data/release_statistics.json; release main a0295c4.
% Reproduce: python3 scripts/release_statistics.py
% Graphs at validation.evidence_commit are hash-bound to current Lean inputs.
% Count external=false nodes, including roots and internal/generated nodes.
% Exclude only equational-theories:{etp-endtoend,etp-law-coverage} from panel (a).
% Verified November 20, 2026: n=195, min=1, median=10, max=425.
% Logarithmic bins [1,2), [2,4), ..., [256,512); final coordinate closes bins.
% Heights are input counts per bin, not probability densities.
% Draw grids below plots, but axes and ticks above plots.
\pgfplotsset{
    layers/data distribution/.define layer set={
        axis background,axis grid,pre main,main,axis ticks,axis lines,
        axis tick labels,axis descriptions,axis foreground
    }{/pgfplots/layers/standard}
}
\begin{figure}[t]
    \centering
    \begin{subfigure}[t]{0.36\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                set layers=data distribution,
                width=\linewidth,
                height=4cm,
                scale only axis=false,
                ybar interval,
                xmode=log, log basis x=2,
                xmin=1, xmax=512,
                ymin=0, ymax=40,
                x tick label as interval=false,
                xtick={2,4,8,16,32,64,128,256,512},
                xticklabels={2,4,8,16,32,64,128,256,512},
                xticklabel style={rotate=0},
                ytick={0,10,20,30,40},
                xlabel={Project declarations per input},
                ylabel={Number of inputs},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                axis lines=left,
                axis line style={black!65},
                tick align=outside,
                ymajorgrids=true,
                grid style={black!10},
                clip=false,
            ]
                \addplot[fill=blue!45, draw=white, line width=0.3pt]
                coordinates {
                    (1, 28)
                    (2, 18)
                    (4, 31)
                    (8, 35)
                    (16, 24)
                    (32, 30)
                    (64, 18)
                    (128, 2)
                    (256, 9)
                    (512, 0)
                };
                % \node[anchor=north east, font=\scriptsize, align=right]
                %     at (rel axis cs:0.97,0.97) {$n=195$\\Median: 10};
            \end{axis}
        \end{tikzpicture}
        \subcaption{Input size (base-2 logarithmic bins).}
        \label{fig:data-distr-input-size}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                set layers=data distribution,
                width=\linewidth, height=4.2cm,
                ybar, bar width=16pt,
                enlarge x limits=false,
                symbolic x coords={O,A,Q,F,P},
                xmin={[normalized]-0.5}, xmax={[normalized]4.5},
                xtick=data, ymin=0, ymax=55,
                ytick={0,10,20,30,40,50},
                xlabel={Misalignment category},
                ylabel={Number of inputs},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                nodes near coords,
                every node near coord/.append style={font=\scriptsize},
                axis lines=left, axis line style={black!65},
                tick align=outside, ymajorgrids=true,
                grid style={black!10},
            ]
                \addplot[fill=blue!45, draw=white]
                    coordinates {(O,22) (A,48) (Q,8) (F,30) (P,26)};
            \end{axis}
        \end{tikzpicture}
        \subcaption{Misalignment types (multi-label).}
        \label{fig:data-distr-categories}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.26\linewidth}
        \centering
        \begin{tikzpicture}[font=\scriptsize]
            \path[use as bounding box] (-1.5,-2) rectangle (1.5,2);
            % Input-level proportions: 138/197 and 59/197.
            % Start at 0 degrees; paired sector spans 252.182741 degrees.
            \fill[blue!45] (0,0) -- (0:1)
                arc[start angle=0,end angle=252.182741,radius=1] -- cycle;
            \fill[orange!55] (0,0) -- (252.182741:1)
                arc[start angle=252.182741,end angle=360,radius=1] -- cycle;
            \draw[white, line width=0.8pt] (0:0.63) -- (0:1);
            \draw[white, line width=0.8pt] (252.182741:0.63) -- (252.182741:1);
            \fill[white] (0,0) circle[radius=0.63];
            \node[align=center] at (0,0) {\textbf{197}\\inputs};
            \node[align=center] at (0,1.48)
                {\textcolor{blue!65!black}{Paired}\\138 (70.1\%)};
            \node[align=center] at (0,-1.48)
                {\textcolor{orange!65!black}{Unpaired}\\59 (29.9\%)};
        \end{tikzpicture}
        \subcaption{Version pairing.}
        \label{fig:data-distr-pairing}
    \end{subfigure}
    \caption{Benchmark data distribution. Panel (a) counts project-local
    declaration nodes, including roots, and excludes external-library boundary
    nodes. The two Equational Theories outliers, \texttt{etp-endtoend} and
    \texttt{etp-law-coverage}, are omitted from this panel only. Panel (b) counts inputs containing each category;
    multiple categories may apply to one input. O: object and concept;
    A: applicability; Q: quantification; F: formula and quantitative;
    P: property and coverage. Panel (c) counts inputs by registered pairing status;
    the 138 paired inputs form 69 before/after pairs.}
    \label{fig:data-distr}
\end{figure}


==> app/figure_eg_construct.tex <==
% !TEX root = ../main.tex
% Requires tikz, graphicx, amsmath, amssymb; core TikZ only.
% Source: datasets/formalslt/projects/eb-{before,after}/{project.json,informal.jsonl}.
% Discovery: metadata/upstream-evidence/formalslt.jsonl, eb-vacuity.
% Human confirmation: user confirmed both labels on 2026-11-13.
% Older repository label records still mark human adjudication as pending;
% this figure does not mutate those annotation records.
\begin{figure}[t]
\scriptsize
\centering
\begin{tikzpicture}[]
\node[rectangle,draw=black!50,minimum width=8.5cm, minimum height=3cm, rounded corners=5pt, line width=.8pt] (discovery) at (-4,4) {};
\node at (-4,5.1) {\footnotesize\textbf{1. Historical discovery}};
\node at (-7.6,4.5) {\includegraphics[width=.4cm]{app/git.pdf}};
\node [align=left, text width=6.6cm] at (-4,4.45) {
    \texttt{Robby955/FormalSLT} commit \texttt{94a4bfc}:\\
    \textit{Fix vacuity in empirical-Bernstein CS; add nonzero witness}\\
};
\node [rectangle,fill=red!25,minimum width=4cm, minimum height=1.3cm, rounded corners=3pt, inner sep=.2cm] at (-6.1,3.3) {};
\node at (-6.1,3.2) [align=left, text width=3.8cm] {
\textcolor{red!80!black}{Before snapshot}
\begin{leancode}[\lstset{basicstyle=\tiny\ttfamily}]
(hX_adapted : StronglyAdapted ℱ X)
(hcenter : ∀ k, μ[X k | ℱ k] =ᵐ[μ] 0)
\end{leancode}};
\node [rectangle,fill=green!25,minimum width=4cm, minimum height=1.3cm, rounded corners=3pt, inner sep=.2cm] at (-1.9,3.3) {};
\node at (-1.9,3.2) [align=left, text width=3.8cm] {
\textcolor{green!80!black}{After snapshot}
\begin{leancode}[\lstset{basicstyle=\tiny\ttfamily}]
(hX_adapted : IncrementAdapted ℱ X)
(hcenter : ∀ k, μ[X k | ℱ k] =ᵐ[μ] 0)
\end{leancode}};



  % \texttt{Robby955/FormalSLT} commit \texttt{94a4bfc}:\\
  % \textit{Fix vacuity in empirical-Bernstein CS; add nonzero witness}\\[4pt]
  % Inspect the commit explanation and diff; recover the affected theorem
  % at its before and after revisions.\\[5pt]
  % \begin{tabular}{@{}p{5.7cm}@{\hspace{0.4cm}}p{5.7cm}@{}}
  %   \textbf{Before snapshot: \texttt{3d96374}} &
  %   \textbf{After snapshot: \texttt{94a4bfc}} \\
  %   \texttt{StronglyAdapted}: $X_k$ is $\mathcal F_k$-measurable. &
  %   \texttt{IncrementAdapted}: $X_k$ is $\mathcal F_{k+1}$-measurable. \\
  % \end{tabular}


\node[rectangle,draw=black!50,minimum width=5.5cm, minimum height=3cm, rounded corners=5pt, line width=.8pt] (target) at (3.5,4) {};
\node at (3.5,5.1) {\footnotesize\textbf{2. Independent target binding}};
\node at (1.4,4.45) {\includegraphics[width=.4cm]{app/files.pdf}};
\node [text width=4cm, align=left] at (3.7,4.45) {
    A specialization of Lemma 2.\\
    \emph{(Howard et al., arXiv:1810.08240)}\\
};
\node [rectangle,fill=blue!20,minimum width=5.2cm, minimum height=1.3cm, rounded corners=3pt, inner sep=.2cm] at (3.5,3.3) {};
\node [text width=4.9cm, align=left] at (3.5,3.32) {
    \textcolor{blue}{Informal Target $I_t$}\\[5pt]\tiny
    $X_k$ is $\mathcal{F}_{k+1}$-measurable and $\mathbb{E}[X_k\mid\mathcal{F}_k]=0$.\\
    \text{[}Other content omitted ...\text{]}\\
};

% \node[box,fill=blue!5] (target) at (0,-3.5) {
%   \textbf{2. Independent target binding}\\[2pt]
%   Bounded-increment, predictable-variance specialization of the method of
%   mixtures (Howard et al., arXiv:1810.08240v6).\\
%   Integrable $X_k$ is $\mathcal F_{k+1}$-measurable,
%   $|X_k|\leq b$, $\mathbb E[X_k\mid\mathcal F_k]=0$;
%   predictable $V_k$ bounds the conditional second moment.\\
%   Target conclusion: the uniform-prior Bernstein mixture crosses
%   $1/\delta$ at some $n>0$ with probability at most $\delta$.
% };
% \draw[flow] (discovery.south) -- (target.north);

\node[rectangle,draw=black!50,minimum width=4.5cm, minimum height=3cm, rounded corners=5pt, line width=.8pt] (reconstruct) at (-6,0.5) {};
\node at (-6,1.6) {\footnotesize\textbf{3. Historical reconstruction}};
\node [rectangle,fill=red!25,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt] at (-7.1,1) {\textcolor{red!80!black}{Before snapshot}};
\node [rectangle,fill=green!25,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt] at (-4.9,1) {\textcolor{green!80!black}{After snapshot}};
\node (old) [align=center,text width=2cm, rectangle, draw=black!80, rounded corners=3pt, inner sep=.1cm] at (-5.4,0.4) {\texttt{Lean 4.30.0-rc2}};
\node (new) [align=center,text width=2cm, rectangle, draw=black!80, rounded corners=3pt, inner sep=.1cm] at (-5.4,-0.7) {\texttt{Lean 4.34.1}\quad\ding{51}};
\draw [-{Stealth[scale=.8]}, line width=.5pt, draw=black!80] (old) -- node[midway, left] {\makecell[l]{Migration of\\relevant files}~~~~~} (new);
\node at (-7.4,-0.05) {\includegraphics[width=.5cm]{app/tools.pdf}};

\node[rectangle,draw=black!50,minimum width=4.5cm, minimum height=3cm, rounded corners=5pt, line width=.8pt] (extract) at (-1,0.5) {};
\node at (-1,1.6) {\footnotesize\textbf{4. Dependency extraction}};
\node (bef_old) [rectangle,fill=red!25,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt] at (-2.1,1) {\textcolor{red!80!black}{Before snapshot}};
\node (aft_old) [rectangle,fill=green!25,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt] at (0.1,1) {\textcolor{green!80!black}{After snapshot}};
%\node [align=center,text width=3.8cm, rectangle, draw=black!80, rounded corners=3pt, inner sep=.1cm] at (-1,0) {LeanTrace};
\node (bef_new) [rectangle,draw=red!80,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt, line width=.8pt] at (-2.1,-0.6) {\textcolor{red!80!black}{Formal $F_t$ and $\mathcal{C}$}};
\node (aft_new) [rectangle,draw=green!80,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt, line width=.8pt] at (0.1,-0.6) {\textcolor{green!80!black}{Formal $F_t$ and $\mathcal{C}$}};
\draw [-{Stealth[scale=.8]}, line width=.8pt, draw=red!80] (bef_old) -- (bef_new);
\draw [-{Stealth[scale=.8]}, line width=.8pt, draw=green!80] (aft_old) -- (aft_new);
\node at (-1.57,0.2) {\includegraphics[width=.4cm]{app/roles.pdf}};
\node at (-0.73,0.2) {LeanTrace};


\node[rectangle,draw=black!50,minimum width=4.5cm, minimum height=3cm, rounded corners=5pt, line width=.8pt] (review) at (4,0.5) {};
\node at (4,1.6) {\footnotesize\textbf{5. Review and packaging}};
\node (formal) [rectangle,draw=black!30,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt, line width=.8pt] at (2.9,1) {Formal $F_t$ and $\mathcal{C}$};
\node (informal) [rectangle,draw=blue!20,fill=blue!20,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt] at (5.1,1) {\textcolor{blue}{Informal $I_t$}};

\node at (2.8,0.1) {\includegraphics[width=.35cm]{app/scope.pdf}};
\node at (3.15,0.1) [anchor=west] {Human annotation};
\node at (2.8,-.5) {\includegraphics[width=.35cm]{app/attachments.pdf}};
\node at (3.15,-.5) [anchor=west] {Data packaging};

%\draw [-{Stealth[scale=.8]}, line width=.8pt, draw=black!30] (formal) --++ (0,-0.5) -| (final.north);
%\draw [-{Stealth[scale=.8]}, line width=.8pt, draw=black!30] (informal) --++(0,-0.5) -| (final.north);



% \node (bef_new_2) [rectangle,draw=red!80,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt, line width=.8pt] at (2.9,-0.6) {\textcolor{red!80!black}{Misaligned}};
% \node (aft_new_2) [rectangle,draw=green!80,minimum width=2.1cm, minimum height=.5cm, rounded corners=3pt, line width=.8pt] at (5.1,-0.6) {\textcolor{green!80!black}{Aligned}};
% \draw [-{Stealth[scale=.8]}, line width=.8pt, draw=red!80] (bef_old_2) -- (bef_new_2);
% \draw [-{Stealth[scale=.8]}, line width=.8pt, draw=green!80] (aft_old_2) -- (aft_new_2);


% % Stages 3--5 use vector schematics. All coordinates are local to each scope.
% \begin{scope}[shift={(0,-6.6)}]
%   \node[box,minimum height=2.3cm] (reconstruct) at (0,0) {};
%   \node[anchor=north west,font=\small\bfseries] at (-6.05,0.95)
%     {3. Historical reconstruction};
%   % Two source documents.
%   \foreach \x/\label in {-5.35/before,-4.2/after} {
%     \draw[draw=blue!60!black,fill=blue!5,rounded corners=1pt]
%       (\x,-0.65) rectangle ++(0.8,1.05);
%     \foreach \y in {-0.4,-0.2,0,0.2}
%       \draw[blue!50!black] (\x+0.13,\y) -- ++(0.52,0);
%     \node[font=\scriptsize,anchor=north] at (\x+0.4,-0.69) {\label};
%   }
%   \draw[flow] (-3.05,-0.12) -- (-2.35,-0.12);
%   \node[draw=blue!60!black,fill=blue!8,rounded corners=2pt,
%     minimum width=2.2cm,minimum height=0.85cm,font=\small,align=center]
%     at (-1.1,-0.12) {Lean 4.34.1\\shared libraries};
%   \draw[flow] (0.15,-0.12) -- (0.85,-0.12);
%   \draw[draw=green!45!black,thick] (1.05,-0.12) -- (1.25,-0.32) -- (1.65,0.16);
%   \node[font=\small,align=left,anchor=west] at (2,-0.12)
%     {Reconstructed snapshots\\Recorded compatibility changes};
% \end{scope}
% \draw[flow] (target.south) -- (reconstruct.north);

% \begin{scope}[shift={(0,-9.55)}]
%   \node[box,minimum height=2.3cm] (extract) at (0,0) {};
%   \node[anchor=north west,font=\small\bfseries] at (-6.05,0.95)
%     {4. Dependency context extraction};
%   % Dependency graph: root, definitions, and structure constraints.
%   \node[circle,draw=blue!65!black,fill=blue!15,minimum size=0.5cm,
%     font=\scriptsize] (root) at (-5.1,0.05) {$F$};
%   \node[circle,draw=blue!60!black,fill=blue!7,minimum size=0.32cm] (defa) at (-4.15,0.42) {};
%   \node[circle,draw=blue!60!black,fill=blue!7,minimum size=0.32cm] (defb) at (-4.15,-0.42) {};
%   \node[circle,draw=blue!50!black,fill=white,minimum size=0.24cm] (fielda) at (-3.2,0.58) {};
%   \node[circle,draw=blue!50!black,fill=white,minimum size=0.24cm] (fieldb) at (-3.2,0.08) {};
%   \node[circle,draw=blue!50!black,fill=white,minimum size=0.24cm] (fieldc) at (-3.2,-0.48) {};
%   \foreach \source/\dest in {root/defa,root/defb,defa/fielda,defa/fieldb,defb/fieldc}
%     \draw[->,draw=blue!60!black] (\source) -- (\dest);
%   \draw[flow] (-2.65,0) -- (-1.8,0);
%   \node[draw=blue!60!black,fill=blue!5,rounded corners=2pt,
%     text width=2.2cm,align=center,inner sep=6pt,font=\small] at (-0.35,0)
%     {Types\\Definition values\\Structure constraints};
%   \draw[flow] (1.1,0) -- (1.8,0);
%   \node[font=\small,align=left,anchor=west] at (2,0)
%     {Extracted context $\mathcal C$\\Proof bodies excluded\\Explicit library boundary};
% \end{scope}
% \draw[flow] (reconstruct.south) -- (extract.north);

% \begin{scope}[shift={(0,-12.65)}]
%   \node[box,minimum height=2.65cm] (package) at (0,0) {};
%   \node[anchor=north west,font=\small\bfseries] at (-6.05,1.12)
%     {5. Reference review and task packaging};
%   % Evidence sheet and magnifying glass.
%   \draw[draw=blue!60!black,fill=white] (-5.4,-0.65) rectangle (-4.5,0.5);
%   \foreach \y in {-0.4,-0.15,0.1,0.3}
%     \draw[blue!50!black] (-5.25,\y) -- (-4.65,\y);
%   \draw[draw=blue!65!black,thick,fill=blue!8] (-4.45,-0.18) circle (0.32);
%   \draw[draw=blue!65!black,line width=2pt] (-4.23,-0.42) -- (-3.96,-0.7);
%   \node[font=\scriptsize] at (-4.8,-0.95) {Mathematical evidence};
%   \draw[flow] (-3.65,-0.1) -- (-2.9,-0.1);
%   % Two paired review triples, with references displayed separately below.
%   \node[draw=orange!65!black,fill=orange!7,rounded corners=2pt,
%     text width=3.25cm,align=center,inner sep=7pt,font=\small] (pkgBefore) at (-0.75,0)
%     {\texttt{eb-before}\\$(I,F_{\mathrm{before}},\mathcal C_{\mathrm{before}})$};
%   \node[draw=green!45!black,fill=green!6,rounded corners=2pt,
%     text width=3.25cm,align=center,inner sep=7pt,font=\small] (pkgAfter) at (3.25,0)
%     {\texttt{eb-after}\\$(I,F_{\mathrm{after}},\mathcal C_{\mathrm{after}})$};
%   \draw[<->,draw=black!50] (pkgBefore.east) -- (pkgAfter.west);
%   \node[font=\small,text=orange!65!black] at (-0.75,-0.9) {Reference: \texttt{misaligned}};
%   \node[font=\small,text=green!40!black] at (3.25,-0.9) {Reference: \texttt{aligned}};
% \end{scope}
% \draw[flow] (extract.south) -- (package.north);
\end{tikzpicture}
\caption{Construction of the empirical-Bernstein review pair from FormalSLT: a repair title identifies a candidate, historical snapshots are bound to the same independent target, and dependency inspection explains the change from misaligned to aligned. The target is the specified predictable-variance specialization, not the paper's full empirical sample-variance result.}
\label{fig:construction-example}
\end{figure}

